A fast algorithm for computing the Boys function

We present a new fast algorithm for computing the Boys function using a nonlinear approximation of the integrand via exponentials. The resulting algorithms evaluate the Boys function with real and complex valued arguments and are competitive with previously developed algorithms for the same purpose.

==> (inline-ps-0) <==
userdict begin /bop-hook{gsave 200 30 translate 65 rotate
/Times-Roman findfont 200 scalefont setfont 0 0 moveto 0.9 setgray
(DRAFT) show grestore}def end
